Performance evaluation of gust load alleviation systems for flexible aircraft via optimal control

The dynamical response of an aircraft subject to gust perturbations is a key element in a preliminary design phase. In particular, the loads induced by gusts along the wing should not exceed some limit values and should even ideally be decreased. Active control is one lever to address this problem. However, evaluating the benefit that active control may bring considering some actuators characteristics or some delay in the loop is a difficult task, especially in the early design phase. This problem is addressed in this paper with an open-loop optimal control framework and more specifically with a direct transcription method resulting in a linear optimisation problem. The approach is illustrated on a realistic aeroelastic aircraft model built with a coupled fluid-structure solver which order is reduced to decrease the number of optimisation variables.

==> opti_pb.tex <==
\begin{tikzpicture}



   \node (M1)[anchor = north,draw,minimum height= 1cm] at (0,0) {Model};

   \node (M2) [draw,anchor = north, below = 5pt,minimum height= 1cm] at (M1.south) {Model};
   \node (M3) [anchor = north, below = 2pt] at (M2.south) {$\vdots$};
   \node (M4) [draw,anchor = north, below = 5pt,minimum height= 1cm] at (M3.south) {Model};

   \node (u) at ($(M1.west) + (-1,1)$) {$\ve{u}$};
   \coordinate (u1) at ($(M1.west) + (0,0.25cm)$);
   \coordinate (u2) at ($(M2.west) + (0,0.25cm)$);
   \coordinate (u4) at ($(M4.west) + (0,0.25cm)$);
   \coordinate (u1i) at ($(u1) + (-1,0)$);
   \coordinate (u2i) at ($(u2) + (-1,0)$);
   \coordinate (u4i) at ($(u4) + (-1,0)$);

   \draw [->] (u1i) -- (u1);
   \draw [->] (u2i) -- (u2);
   \draw [->] (u4i) -- (u4);

   \draw (u.south) -- ($(u2i)+(0,-1)$);
   \draw (u4i) -- ($(u4i)+(0,0.5)$);
   \draw [dotted]($(u4i)+(0,0.5)$) -- ($(u2i)+(0,-1)$);

   \coordinate (w1) at ($(M1.west) + (0,-0.25cm)$);
   \coordinate (w2) at ($(M2.west) + (0,-0.25cm)$);
   \coordinate (w4) at ($(M4.west) + (0,-0.25cm)$);

   \node (w1i) [anchor = east] at ($(w1) + (-1.2,0)$) {$\ve{w}^{(1)}$};
   \node (w2i) [anchor = east] at ($(w2) + (-1.2,0)$) {$\ve{w}^{(2)}$};
   \node (w4i) [anchor = east]  at ($(w4) + (-1.2,0)$) {$\ve{w}^{(n_p)}$};

   \draw [->] (w1i.east) -- (w1);
   \draw [->] (w2i.east) -- (w2);
   \draw [->] (w4i.east) -- (w4);

   %\node (max) at () {max};


   \draw [->] (M1.east) -- ($(M1.east) + (1,0)$);
   \draw [->] (M2.east) -- ($(M2.east) + (1,0)$);
   \draw [->] (M4.east) -- ($(M4.east) + (1,0)$);

   \node [anchor = south] at ($(M1.east) + (0.5,0)$) {$\ve{z}^{(1)}$};
   \node [anchor = south] at ($(M2.east) + (0.5,0)$) {$\ve{z}^{(2)}$};
   \node [anchor = south] at ($(M4.east) + (0.5,0)$) {$\ve{z}^{(n_p)}$};

   \node (m) [draw,anchor = north,minimum height = 4.25cm] at (2,0) {$\Vert \cdot \Vert_{\infty}$};

   \node (J) [anchor = west] at ($(m.east) + (1,0)$) {$\mathcal{J}_\ve{z}$};
   \draw [->] (m.east) -- (J.west);
\end{tikzpicture}

